On Recurrent Neural Networks for Sequence-based Processing in Communications

In this work, we analyze the capabilities and practical limitations of neural networks (NNs) for sequence-based signal processing which can be seen as an omnipresent property in almost any modern communication systems. In particular, we train multiple state-of-the-art recurrent neural network (RNN) structures to learn how to decode convolutional codes allowing a clear benchmarking with the corresponding maximum likelihood (ML) Viterbi decoder. We examine the decoding performance for various kinds of NN architectures, beginning with classical types like feedforward layers and gated recurrent unit (GRU)-layers, up to more recently introduced architectures such as temporal convolutional networks (TCNs) and differentiable neural computers (DNCs) with external memory. As a key limitation, it turns out that the training complexity increases exponentially with the length of the encoding memory $\nu$ and, thus, practically limits the achievable bit error rate (BER) performance. To overcome this limitation, we introduce a new training-method by gradually increasing the number of ones within the training sequences, i.e., we constrain the amount of possible training sequences in the beginning until first convergence. By consecutively adding more and more possible sequences to the training set, we finally achieve training success in cases that did not converge before via naive training. Further, we show that our network can learn to jointly detect and decode a quadrature phase shift keying (QPSK) modulated code with sub-optimal (anti-Gray) labeling in one-shot at a performance that would require iterations between demapper and decoder in classic detection schemes.

==> fig/tikz/ber_antigray.tikz <==
\begin{tikzpicture}
\begin{axis}[
        width=.99\linewidth,
	    height=0.65\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        legend pos=south west,        
        legend style={legend cell align=left,align=left,draw=white!15!black, font=\small},
        xlabel={$E_b/N_0$ [dB]},
        ylabel={BER},
        ymode=log,
		xmin = -1,
		xmax = 5,
		ymin = 1e-6,
		ymax = 1,
        mark size=1.5pt,
        cycle list name=corporate colours markers
    ]	

\addplot table {data/antigray/ber_nn.txt};
\addlegendentry{NN-based Decoder}

\addplot+[dashed,mark options={solid}] table {data/antigray/ber_viterbi_antigray_woInt.txt};
\addlegendentry{Vit. w/o Int. Non-It.}

\addplot+[dashed,mark options={solid}] table {data/antigray/ber_viterbi_antigray_wInt.txt};
\addlegendentry{Vit. w Int. Non-It.}

\addplot+[dashed,mark options={solid}] table {data/antigray/ber_viterbi_antigray_wInt_iterative_abgelesen.txt};
\addlegendentry{Vit. w Int. 3 Iter. \cite{tenbrink1998demapping}}


\addplot[dashed,no markers] table {data/antigray/ber_viterbi_gray.txt};
\addlegendentry{Vit.  Gray Mapping}

\end{axis}

\end{tikzpicture}


==> fig/tikz/ber_codes.tikz <==
\begin{tikzpicture}
\begin{axis}[
        width=.99\linewidth,
	    height=0.65\linewidth,
        xmajorgrids,
        yminorticks=false,
        ymajorgrids,
        legend pos=south west,        
        legend style={legend cell align=left,align=left,draw=white!15!black, font=\tiny},
        xlabel={$E_b/N_0$ [dB]},
        ylabel={BER},
        ymode=log,
		xmin = 0,
		xmax = 6,
		ymin = 1e-5,
		ymax = 1,
        mark size=1.5pt,
        cycle list name=corporate colours markers
    ]	

\addplot table {data/code_comparison/ber_nn_m1.txt};
\addlegendentry{$\nu = 1$}

\addplot table {data/code_comparison/ber_nn_m2.txt};
\addlegendentry{$\nu = 2$}

\addplot table {data/code_comparison/ber_nn_m4.txt};
\addlegendentry{$\nu = 4$}

\addplot table {data/code_comparison/ber_nn_m6.txt};
\addlegendentry{$\nu = 6$}

%\addplot table {data/code_comparison/ber_nn_m8.txt};
%\addplot table {data/code_comparison/daniel_ber_long_train_8.txt};
\addplot table {data/code_comparison/daniel_ber_long_train_8_tb_20.txt};
\addlegendentry{$\nu = 8$}

%\addplot table {data/code_comparison/ber_nn_m10.txt};
%\addplot table {data/code_comparison/daniel_ber_long_train_10.txt};
\addplot table {data/code_comparison/daniel_ber_long_train_10_tb_20.txt};
\addlegendentry{$\nu = 10$}

% Viterbi Baselines
%\addplot[dashed, no markers,rot] table {data/code_comparison/ber_bcjr_m1.txt};
\addplot[dashed, no markers,rot] table {data/code_comparison/ber_stb_vit_m1.txt};

%\addplot[dashed, no markers,mittelblau] table {data/code_comparison/ber_bcjr_m2.txt};
\addplot[dashed, no markers,mittelblau] table {data/code_comparison/ber_stb_vit_m2.txt};

%\addplot[dashed, no markers,apfelgruen] table {data/code_comparison/ber_bcjr_m4.txt};
\addplot[dashed, no markers,apfelgruen] table {data/code_comparison/ber_stb_vit_m4.txt};

%\addplot[dashed, no markers,orange] table {data/code_comparison/ber_bcjr_m6.txt};
%\addplot[dashed, no markers,orange] table {data/code_comparison/ber_commpy_viterbi_m6.txt};
\addplot[dashed, no markers,orange] table {data/code_comparison/ber_stb_vit_m6.txt};

%\addplot[dashed, no markers,pink] table {data/code_comparison/ber_bcjr_m8.txt};
\addplot[dashed, no markers,pink] table {data/code_comparison/ber_stb_vit_m8.txt};

%\addplot[dashed, no markers,lila] table {data/code_comparison/ber_bcjr_m10.txt};
\addplot[dashed, no markers,lila] table {data/code_comparison/ber_stb_vit_m10.txt};

\end{axis}

\end{tikzpicture}



==> fig/tikz/cell_comparison.tikz <==
\begin{tikzpicture}
\begin{axis}[
        width=.99\linewidth,
	    height=0.65\linewidth,
        xmajorgrids,
        yminorticks=false,
        ymajorgrids,
        legend pos=south west,        
        legend style={legend cell align=left,align=left,draw=white!15!black, font=\tiny},
        xlabel={$E_b/N_0$ [dB]},
        ylabel={BER},
        ymode=log,
		xmin = -2,
		xmax = 6,
		ymin = 1e-5,
		ymax = 1,
        mark size=1.5pt,
        cycle list name=corporate colours markers
    ]	

\addplot table {data/cell_comparison/ber_paper_dnn_timestep.txt};
\addlegendentry{DNN (one time-step)}

\addplot table {data/cell_comparison/ber_paper_ff.txt};
\addlegendentry{DNN (snippet)}

\addplot table {data/cell_comparison/ber_paper_dnc_ff.txt};
\addlegendentry{DNC (DNN) (one time-step)}

\addplot table {data/cell_comparison/ber_paper_tcn.txt};
\addlegendentry{TCN}

\addplot table {data/cell_comparison/ber_paper_trellisnet.txt};
\addlegendentry{Trellisnet}

\addplot table {data/cell_comparison/ber_paper_dnc_rnn.txt};
\addlegendentry{DNC (GRU)}

\addplot table {data/cell_comparison/ber_paper_gru.txt};
\addlegendentry{GRU}

\addplot[dashed] table {data/cell_comparison/viterbi_baseline.txt};
\addlegendentry{Viterbi}


   
\end{axis}

\end{tikzpicture}



==> fig/tikz/iterative_system_model.tikz <==
\begin{tikzpicture}
\tikzstyle{box} = [draw,rounded corners=.1cm,minimum height=1cm,minimum width=1.6cm, align=center] 
\tikzstyle{circ} = [draw=anthrazit,circle,minimum size=1.2cm, text centered,align=center] 

\node[circ,thick] (src) at (0,0){source};
\node[box,thick] (cenc) at (2,0) {conv.\\encoder};
\node[box,thick] (int) at (4,0) {bit\\interleaver};
\node[box,thick] (mapper) at (5.5,0) {BPSK\\mapper};
%\node[box,draw=rot] (ch) at (7,-1.2) {AWGN};
\node[circle,thick,draw,inner sep=1] (ch) at (7,-1.1) {+};
%\node (noise) at (7.5,-1) {$\nv \sim \mathcal{N}(0,\sigma^{2})$};
\node (noise) at (7.75,-1.1) {$\nv$};
\node[box,thick,draw=mittelblau] (cdec) at (3.75,-2.2) {NN based\\decoder};
\node[circ,thick] (sink) at (0,-2.2){sink};
\node[dashed,box] (vit) at (2.5,-4.0) {Viterbi\\decoder};
\node[dashed,box] (demap) at (5.5,-4.0) {BPSK\\demapper};
\node[dashed,circ] (vit_sink) at (0,-4.0){sink};


\draw [->,thick]  (src.east) --  (cenc.west) node[midway,anchor=south]{$\uv$};
\draw [->,thick]  (cenc.east) -- (mapper.west) node[midway,anchor=south]{$\xv$};
\draw [->,thick]  (mapper.east) -| (ch.north) node[midway,anchor=south]{$\tilde{\xv}$};
\draw [->,thick]  (noise.west) -- (ch.east);
\draw [->,thick]  (ch.south) |- (cdec.east) node[midway,anchor=south west]{$\yv$};
\draw [->,thick]  (cdec.west) -- (sink.east) node[midway,anchor=south]{$\hat{\uv}$};
\draw [->,dashed]  (ch.south) |- (demap.east);
\draw [->,dashed]  (demap.west) -- (vit.east) node[midway,anchor=south]{$L \left( \yv \right)$};
\draw [->,dashed]  (vit.west) -- (vit_sink.east) node[midway,anchor=south]{$\hat{\uv}_\text{bs}$};

\draw [<->,densely dotted,dunkelgrau] (src.south) -- (sink.north) node[midway,anchor=west]{\small BER};
\draw [<->,densely dotted,dunkelgrau] (sink.south) -- (vit_sink.north) node[midway,anchor=west]{\small NVE};
 


\end{tikzpicture}


==> fig/tikz/multi_rnn_cell.tikz <==
\begin{tikzpicture}
\tikzstyle{box} = [draw,rounded corners=.1cm, align=center,fill=white] 
\tikzstyle{circ} = [draw=anthrazit,circle,minimum size=1.2cm, text centered,align=center] 

\def\width{4};

\draw[very thick,lila,rounded corners=.1cm,fill=lila!03] (-4,2.75) rectangle (4,-2.25);

\foreach \x in {0,...,8}
	\node[box,rotate=90] (1gru\x) at (\x*0.75-0.75*\width,1.5) {GRU};

\node (1fwd0) at ([yshift=4]-0.9*\width,1.5) {\small $\mathbf{0}$};
\node (1bwd0) at ([yshift=-4]0.9*\width,1.5) {\small $\mathbf{0}$};
\node (1fwdend) at ([yshift=4]0.9*\width,1.5) {};
\node (1bwdend) at ([yshift=-4]-0.9*\width,1.5) {};

\foreach \x in {0,...,8}
	\node[box,rotate=90] (2gru\x) at (\x*0.75-0.75*\width,0) {GRU};

\node (2fwd0) at ([yshift=4]-0.9*\width,0) {\small $\mathbf{0}$};
\node (2bwd0) at ([yshift=-4]0.9*\width,0) {\small $\mathbf{0}$};
\node (2fwdend) at ([yshift=4]0.9*\width,0) {};
\node (2bwdend) at ([yshift=-4]-0.9*\width,0) {};

\foreach \x in {0,...,8}
	\node[box,rotate=90] (3gru\x) at (\x*0.75-0.75*\width,-1.5) {GRU};

\node (3fwd0) at ([yshift=4]-0.9*\width,-1.5) {\small $\mathbf{0}$};
\node (3bwd0) at ([yshift=-4]0.9*\width,-1.5) {\small $\mathbf{0}$};
\node (3fwdend) at ([yshift=4]0.9*\width,-1.5) {};
\node (3bwdend) at ([yshift=-4]-0.9*\width,-1.5) {};


\foreach \x in {0,...,8}
	\draw[->,dunkelgrau] (\x*0.75-0.75*\width,3) -- (1gru\x.east);

\foreach \x [count=\xi] in {0,...,7}
	\draw[<-,rot] ([yshift=4]1gru\xi.north) -- ([yshift=4]1gru\x.south);
\foreach \x [count=\xi] in {0,...,7}
	\draw[->,mittelblau] ([yshift=-4]1gru\xi.north) -- ([yshift=-4]1gru\x.south);

\draw[->,rot] ([xshift=4]1fwd0.center) -- ([yshift=4]1gru0.north);
%\draw[->,rot] ([yshift=4]1gru8.south) -- (1fwdend.center);
\draw[->,mittelblau] ([xshift=-4]1bwd0.center) -- ([yshift=-4]1gru8.south);
%\draw[->,mittelblau] ([yshift=-4]1gru0.north) -- (1bwdend.center);

\foreach \x in {0,...,8}
	\draw[->,mittelblau] ([xshift=3]1gru\x.west) -- ([xshift=3]2gru\x.east);
\foreach \x in {0,...,8}
	\draw[->,rot] ([xshift=-3]1gru\x.west) -- ([xshift=-3]2gru\x.east);

\foreach \x [count=\xi] in {0,...,7}
	\draw[<-,rot] ([yshift=4]2gru\xi.north) -- ([yshift=4]2gru\x.south);
\foreach \x [count=\xi] in {0,...,7}
	\draw[->,mittelblau] ([yshift=-4]2gru\xi.north) -- ([yshift=-4]2gru\x.south);

\draw[->,rot] ([xshift=4]2fwd0.center) -- ([yshift=4]2gru0.north);
%\draw[->,rot] ([yshift=4]2gru8.south) -- (2fwdend.center);
\draw[->,mittelblau] ([xshift=-4]2bwd0.center) -- ([yshift=-4]2gru8.south);
%\draw[->,mittelblau] ([yshift=-4]2gru0.north) -- (2bwdend.center);

\foreach \x in {0,...,8}
	\draw[->,mittelblau] ([xshift=3]2gru\x.west) -- ([xshift=3]3gru\x.east);
\foreach \x in {0,...,8}
	\draw[->,rot] ([xshift=-3]2gru\x.west) -- ([xshift=-3]3gru\x.east);

\foreach \x [count=\xi] in {0,...,7}
	\draw[<-,rot] ([yshift=4]3gru\xi.north) -- ([yshift=4]3gru\x.south);
\foreach \x [count=\xi] in {0,...,7}
	\draw[->,mittelblau] ([yshift=-4]3gru\xi.north) -- ([yshift=-4]3gru\x.south);

\draw[->,rot] ([xshift=4]3fwd0.center) -- ([yshift=4]3gru0.north);
%\draw[->,rot] ([yshift=4]3gru8.south) -- (3fwdend.center);
\draw[->,mittelblau] ([xshift=-4]3bwd0.center) -- ([yshift=-4]3gru8.south);
%\draw[->,mittelblau] ([yshift=-4]3gru0.north) -- (3bwdend.center);

\foreach \x in {0,...,8}
	\draw[->,mittelblau] ([xshift=3]3gru\x.west) -- ([xshift=3]\x*0.75-0.75*\width,-2.5);
\foreach \x in {0,...,8}
	\draw[->,rot] ([xshift=-3]3gru\x.west) -- ([xshift=-3]\x*0.75-0.75*\width,-2.5);


\node[anthrazit,fill=lila!02,inner sep=2.3] at (0,2.4) {\large Multi-RNN Cell};

 
\end{tikzpicture}


==> fig/tikz/network_architecture.tikz <==
\begin{tikzpicture}
\tikzstyle{box} = [draw,rounded corners=.1cm, align=center] 
\tikzstyle{circ} = [draw=anthrazit,circle,minimum size=1.2cm, text centered,align=center] 
\tikzstyle{bits} = [draw=anthrazit, text centered,align=center]

\def\width{3.625};


\draw[hellgrau] (-\width-0.25,10) -- (-\width,10);
\draw[hellgrau] (-\width-0.25,9.75) -- (-\width,9.75);
\draw[hellgrau] (-\width-0.25,9.5) -- (-\width,9.5);

\draw[hellgrau!50] (-\width-0.5,10) -- (-\width-0.25,10);
\draw[hellgrau!50] (-\width-0.5,9.75) -- (-\width-0.25,9.75);
\draw[hellgrau!50] (-\width-0.5,9.5) -- (-\width-0.25,9.5);

\draw[hellgrau!25] (-\width-0.75,10) -- (-\width-0.5,10);
\draw[hellgrau!25] (-\width-0.75,9.75) -- (-\width-0.5,9.75);
\draw[hellgrau!25] (-\width-0.75,9.5) -- (-\width-0.5,9.5);

\draw[hellgrau] (\width+0.25,10) -- (\width,10);
\draw[hellgrau] (\width+0.25,9.75) -- (\width,9.75);
\draw[hellgrau] (\width+0.25,9.5) -- (\width,9.5);

\draw[hellgrau!50] (\width+0.5,10) -- (\width+0.25,10);
\draw[hellgrau!50] (\width+0.5,9.75) -- (\width+0.25,9.75);
\draw[hellgrau!50] (\width+0.5,9.5) -- (\width+0.25,9.5);

\draw[hellgrau!25] (\width+0.75,10) -- (\width+0.5,10);
\draw[hellgrau!25] (\width+0.75,9.75) -- (\width+0.5,9.75);
\draw[hellgrau!25] (\width+0.75,9.5) -- (\width+0.5,9.5);

\draw[hellgrau!50] (-\width-0.5,10) -- (-\width-0.5,9.5);
\draw[hellgrau!25] (-\width-0.75,10) -- (-\width-0.75,9.5);
\draw[hellgrau!50] (\width+0.5,10) -- (\width+0.5,9.5);
\draw[hellgrau!25] (\width+0.75,10) -- (\width+0.75,9.5);

\node[rotate=90] (test) at (-\width-0.015,10.02) {\Cutleft};
\node[rotate=-90] (test) at (\width+0.02,10.02) {\Cutright};

\foreach \x in {0,...,31}
	\draw[hellgrau] (\x*0.25-\width-0.25,10) -- (\x*0.25-\width-0.25,9.5);
\draw[hellgrau] (-\width,9.75) -- (\width,9.75);
\draw (-\width,10) rectangle (\width,9.5);
\node (y) at (0,9.75) {$\yv$};
\node[mittelgrau] (y) at (-1.6,9.75) {\emph{sequence snippet}};


\foreach \x in {0,...,14}
	\draw[->,mittelgrau] (\x*0.5-\width+0.125,9.5) -- (\x*0.5-\width+0.125,9);

\draw[lila,very thick,rounded corners=.1cm,fill=lila!03] (-\width,9) rectangle (\width,8);
\node[anthrazit] (y) at (0,8.5) {Multi-RNN Cell};
\draw[->,rot!40,line width=2] (-\width+0.05,8.75) -- (\width-0.05,8.75);
\draw[<-,mittelblau!40,line width=2] (-\width+0.05,8.25) -- (\width-0.05,8.25);

\foreach \x in {0,...,14}
	\draw[->,mittelgrau] (\x*0.5-\width+0.125,8) -- (\x*0.5-\width+0.125,7.5);

\draw[white,fill=rot!05] (-\width,7.5) rectangle (-0.5*\width-0.25-0.0625,6.75);
\draw[white,fill=mittelblau!05] (-\width,6.75) rectangle (-0.5*\width-0.25-0.0625,6.0);
\draw[white,fill=rot!10] (-0.5*\width-0.25-0.0625,7.5) rectangle (0.5*\width+0.25+0.0625,6.75);
\draw[white,fill=mittelblau!10] (-0.5*\width-0.25-0.0625,6.75) rectangle (0.5*\width+0.25+0.0625,6.0);
\draw[white,fill=rot!05] (0.5*\width+0.25+0.0625,7.5) rectangle (\width,6.75);
\draw[white,fill=mittelblau!05] (0.5*\width+0.25+0.0625,6.75) rectangle (\width,6.0);

\foreach \x in {0,...,28}
	\draw[hellgrau] (\x*0.25-\width,7.5) -- (\x*0.25-\width,6);
\draw[hellgrau] (-\width,7.25) -- (\width,7.25);
\draw[hellgrau] (-\width,7.0) -- (\width,7.0);
\draw[hellgrau] (-\width,6.75) -- (\width,6.75);
\draw[hellgrau] (-\width,6.5) -- (\width,6.5);
\draw[hellgrau] (-\width,6.25) -- (\width,6.25);
\draw (-\width,7.5) rectangle (\width,6);

\foreach \x in {0,...,7}
	\node[box,rotate=90] (dnn\x) at (\x*0.5-0.5*\width+0.0625,5) {DNN};
\foreach \x in {0,...,7}
	\draw[->,mittelgrau] (\x*0.5-0.5*\width+0.0625,6) -- (dnn\x.east);
\foreach \x in {0,...,7}
	\draw[->,mittelgrau]  (dnn\x.west) -- (\x*0.5-0.5*\width+0.0625,4);

\foreach \x in {0,...,15}
	\draw[hellgrau] (\x*0.25-0.5*\width-0.0625,4) -- (\x*0.25-0.5*\width-0.0625,3.75);
\draw (-0.5*\width-0.25-0.0625,4) rectangle (0.5*\width+0.25+0.0625,3.75);
\node (y) at (-0.5*\width-1.45,3.9) {soft output $\hat{\pv}$};

%\draw[thick,dashed,rot] (-0.5*\width-0.25-0.0625,10.25) -- (-0.5*\width-0.25-0.0625,9);
%\draw[thick,dashed,rot] (0.5*\width+0.25+0.0625,10.25) -- (0.5*\width+0.25+0.0625,9);
\draw[thick,dashed,rot] (-0.5*\width-0.25-0.0625,7.5) -- (-0.5*\width-0.25-0.0625,4);
\draw[thick,dashed,rot] (0.5*\width+0.25+0.0625,7.5) -- (0.5*\width+0.25+0.0625,4);

\draw[dunkelgrau,dashed] (-0.5*\width-0.25-0.0625,10.35) -- (-0.5*\width-0.25-0.0625,10);
\draw[dunkelgrau,dashed] (0.5*\width+0.25+0.0625,10.35) -- (0.5*\width+0.25+0.0625,10);

\node at (-2.875,10.25) {\small $\ell_{\text{ramp}}$};
\node at (0,10.25) {\small $\ell_{\text{ld}}$};
\node at (2.875,10.25) {\small $\ell_{\text{ramp}}$};
\node[rotate=-90] at (\width+0.25,9.75) {\small $\nicefrac{1}{r}$};
\node[rotate=-90] at (\width+0.25,6.75) {\small $2 \cdot \ell_{\text{rc}}$};

\node[rotate=90] (test) at (-0.5*\width-0.25-0.075,5.98) {\Cutright};
\node[rotate=-90] (test) at (0.5*\width+0.25+0.08,5.98) {\Cutleft};

\end{tikzpicture}


==> fig/tikz/nve_codes.tikz <==
\begin{tikzpicture}
\begin{axis}[
        width=.99\linewidth,
	    height=0.45\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
%        legend pos=south east,        
        legend style={legend cell align=left,align=left,draw=white!15!black, font=\small,at={(0.99,0.45)},anchor=east},
        xlabel={$\ell_{\text{ramp}}$},
        ylabel={NVE},
		ymode=log,
        xtick={10,20,25,30,40,45,50,55},
        xticklabels={$10$,$20$,\color{rot}{$\ell_{\text{tb}_{\nu\text{=}4}}$},$30$,$40$,\color{mittelblau}{$\ell_{\text{tb}_{\nu\text{=}8}}$},$50$,\color{apfelgruen}{$\ell_{\text{tb}_{\nu\text{=}10}}$}},
		xmin = 4,
		xmax = 62,
		ymin = 0,
%		ymax = 0.5,
        mark size=1.5pt,
        cycle list name=corporate colours markers
    ]	

\addplot table {data/traceback_nve/nve_m4.txt};
\addlegendentry{$\nu = 4$}
\draw[rot,very thick,densely dotted] (25,0.1) -- (25,10);

\addplot table {data/traceback_nve/nve_m8.txt};
\addlegendentry{$\nu = 8$}
\draw[mittelblau,very thick,densely dotted] (45,0.1) -- (45,2000);

\addplot table {data/traceback_nve/nve_m10.txt};
\addlegendentry{$\nu = 10$}
\draw[apfelgruen,very thick,densely dotted] (55,0.1) -- (55,99000);

\end{axis}

\end{tikzpicture}


==> fig/tikz/ramp_up.tikz <==
\begin{tikzpicture}
\begin{axis}[
        width=\linewidth,
	    height=0.6\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,        
        legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$E_b/N_0$ [dB]},
        ylabel={BER},
        mark size=1.5pt
    ]	

\addplot coordinates {
( 200 , 0.49978614953557643 )
( 400 , 0.4998912329554558 )
( 600 , 0.5003322497467201 )
( 800 , 0.4998596829076608 )
( 1000 , 0.5003372994323572 )
( 1200 , 0.4997131831248601 )
( 1400 , 0.4997690328339736 )
( 1600 , 0.49978639992674195 )
( 1800 , 0.4998445657710234 )
( 2000 , 0.5000282665034135 )
( 2200 , 0.4998623824338118 )
( 2400 , 0.5000490497728189 )
( 2600 , 0.5003398324946563 )
( 2800 , 0.49998878219525017 )
( 3000 , 0.49978701586922003 )
( 3200 , 0.499998616451025 )
( 3400 , 0.500126715618372 )
( 3600 , 0.49995013294418655 )
( 3800 , 0.5001779167056084 )
( 4000 , 0.5000097494582335 )
( 4200 , 0.5001258323848248 )
( 4400 , 0.5001842826326688 )
( 4600 , 0.5002719830135505 )
( 4800 , 0.5000633323093255 )
( 5000 , 0.49991224936246875 )
( 5200 , 0.49979306630492215 )
( 5400 , 0.499956332663695 )
( 5600 , 0.49989138322273896 )
( 5800 , 0.5003307491401832 )
( 6000 , 0.5000651497284572 )
( 6200 , 0.5001229663411776 )
( 6400 , 0.5003042991201083 )
( 6600 , 0.5001433995366097 )
( 6800 , 0.4997335327148438 )
( 7000 , 0.500258300058047 )
( 7200 , 0.499619549425443 )
( 7400 , 0.5001559497932593 )
( 7600 , 0.5000448827803134 )
( 7800 , 0.4998485989650091 )
( 8000 , 0.5000421660463015 )
( 8200 , 0.50014853250583 )
( 8400 , 0.5003568992316723 )
( 8600 , 0.49967593344052635 )
( 8800 , 0.5000681653082371 )
( 9000 , 0.49984574970006934 )
( 9200 , 0.5002202499846616 )
( 9400 , 0.4997314492324988 )
( 9600 , 0.5000960832079251 )
( 9800 , 0.5002926495075226 )
( 10000 , 0.4999677326242129 )
( 10200 , 0.50016588302056 )
( 10400 , 0.4999376160244146 )
( 10600 , 0.4997295663078626 )
( 10800 , 0.4998710830191771 )
( 11000 , 0.5000341828684012 )
};
\addlegendentry{no};

\addplot coordinates {
( 200 , 0.49982889957427973 )
( 400 , 0.5000833329896132 )
( 600 , 0.4994297496080399 )
( 800 , 0.49865964938998225 )
( 1000 , 0.497248982856671 )
( 1200 , 0.49667699950734767 )
( 1400 , 0.49590636622111 )
( 1600 , 0.4953270827253659 )
( 1800 , 0.4943053660869598 )
( 2000 , 0.49405149953961364 )
( 2200 , 0.49408903274138766 )
( 2400 , 0.4935655825992425 )
( 2600 , 0.49299969963232676 )
( 2800 , 0.49254336622754724 )
( 3000 , 0.49300646623571714 )
( 3200 , 0.4917767495175203 )
( 3400 , 0.49178674977223075 )
( 3600 , 0.4912166162610054 )
( 3800 , 0.4909672332843146 )
( 4000 , 0.4917492330153784 )
( 4200 , 0.4912837330063184 )
( 4400 , 0.49127431632280344 )
( 4600 , 0.49110694959163675 )
( 4800 , 0.4895461163878441 )
( 5000 , 0.4901079496443272 )
( 5200 , 0.4896675331870715 )
( 5400 , 0.4903019828895728 )
( 5600 , 0.48929631635745363 )
( 5800 , 0.48963064966003095 )
( 6000 , 0.49031306634147964 )
( 6200 , 0.49058288296461106 )
( 6400 , 0.4901035831371943 )
( 6600 , 0.4900295663416385 )
( 6800 , 0.4902818330625693 )
( 7000 , 0.49002223315835 )
( 7200 , 0.49032939969301226 )
( 7400 , 0.4902203831156095 )
( 7600 , 0.48949619989593823 )
( 7800 , 0.4895178997417291 )
( 8000 , 0.4889235997935137 )
( 8200 , 0.4899520997981231 )
( 8400 , 0.48926991628607114 )
( 8600 , 0.48925049966375034 )
( 8800 , 0.48906064974268276 )
( 9000 , 0.48869446649154025 )
( 9200 , 0.4890395997047425 )
( 9400 , 0.4896365328470865 )
( 9600 , 0.48880194964408874 )
( 9800 , 0.4887692664603392 )
( 10000 , 0.4881498164832592 )
( 10200 , 0.4856271330058574 )
( 10400 , 0.4551474997162819 )
( 10600 , 0.431454433453083 )
( 10800 , 0.40596793324351316 )
( 11000 , 0.37946119990547494 )
};
\addlegendentry{abrupt};

\addplot coordinates {
( 200 , 0.5000006327132384 )
( 400 , 0.4998662327508132 )
( 600 , 0.5001667829116186 )
( 800 , 0.5001700994412105 )
( 1000 , 0.5004008495012919 )
( 1200 , 0.500054299535354 )
( 1400 , 0.5000314494291941 )
( 1600 , 0.4993579328576723 )
( 1800 , 0.49887438289324443 )
( 2000 , 0.49850978280901914 )
( 2200 , 0.4976004328668117 )
( 2400 , 0.49680759945710506 )
( 2600 , 0.4957142663598061 )
( 2800 , 0.49461759953300155 )
( 3000 , 0.49320874946912135 )
( 3200 , 0.4908665830234687 )
( 3400 , 0.4888128828326861 )
( 3600 , 0.48715703330238663 )
( 3800 , 0.48477291661302246 )
( 4000 , 0.4826366500139237 )
( 4200 , 0.47915098333358763 )
( 4400 , 0.47615176672935483 )
( 4600 , 0.47290933364629745 )
( 4800 , 0.4700136500279109 )
( 5000 , 0.4657217832664649 )
( 5200 , 0.46164196639855704 )
( 5400 , 0.4558774995883306 )
( 5600 , 0.45287213325500486 )
( 5800 , 0.4473830165127913 )
( 6000 , 0.4423751833379268 )
( 6200 , 0.43398331661025674 )
( 6400 , 0.42827851669788364 )
( 6600 , 0.42199233369628586 )
( 6800 , 0.41521936702529594 )
( 7000 , 0.4072239334324995 )
( 7200 , 0.39748541637063023 )
( 7400 , 0.3903681663910548 )
( 7600 , 0.3786725998799006 )
( 7800 , 0.3666205335875352 )
( 8000 , 0.35582810011506083 )
( 8200 , 0.343222366642952 )
( 8400 , 0.33319194983442624 )
( 8600 , 0.31861943325599035 )
( 8800 , 0.3001754335363706 )
( 9000 , 0.2877147667864958 )
( 9200 , 0.2728774164239566 )
( 9400 , 0.2566432833135128 )
( 9600 , 0.2451337000052134 )
( 9800 , 0.23413501685460408 )
( 10000 , 0.22344905022978787 )
( 10200 , 0.21819353315432863 )
( 10400 , 0.21181508304079374 )
( 10600 , 0.20016489973862966 )
( 10800 , 0.1946170000076294 )
( 11000 , 0.19272013323505718 )
};
\addlegendentry{linear};

\addplot coordinates {
( 200 , 0.49998648315866784 )
( 400 , 0.4999399330337842 )
( 600 , 0.4993053662538529 )
( 800 , 0.4986621329247951 )
( 1000 , 0.49756453302502635 )
( 1200 , 0.4964331995467345 )
( 1400 , 0.4958680660823981 )
( 1600 , 0.4953918827315171 )
( 1800 , 0.49458731612364454 )
( 2000 , 0.49412328280409173 )
( 2200 , 0.4885886664748192 )
( 2400 , 0.48379515021244685 )
( 2600 , 0.48044178343812627 )
( 2800 , 0.4788882001777489 )
( 3000 , 0.4762138000746568 )
( 3200 , 0.47451276702483497 )
( 3400 , 0.4725507002294063 )
( 3600 , 0.4719784836332004 )
( 3800 , 0.46920475008289014 )
( 4000 , 0.4689917999327182 )
( 4200 , 0.4543833332657814 )
( 4400 , 0.44317401657899225 )
( 4600 , 0.43579311653574315 )
( 4800 , 0.43030535013278326 )
( 5000 , 0.42476580013831455 )
( 5200 , 0.4206662667493025 )
( 5400 , 0.4154872671822707 )
( 5600 , 0.41167173349062597 )
( 5800 , 0.4068920834402244 )
( 6000 , 0.40268851652741433 )
( 6200 , 0.36782315008242933 )
( 6400 , 0.34538563355207436 )
( 6600 , 0.33279159995118773 )
( 6800 , 0.31965738318363823 )
( 7000 , 0.3136702666759491 )
( 7200 , 0.30461795032024386 )
( 7400 , 0.29522113373478254 )
( 7600 , 0.2893801501293977 )
( 7800 , 0.28412051673134164 )
( 8000 , 0.2875858833869298 )
( 8200 , 0.2501492502093315 )
( 8400 , 0.242418166577816 )
( 8600 , 0.22986705021460851 )
( 8800 , 0.2157298833946387 )
( 9000 , 0.20868349959452948 )
( 9200 , 0.2052406162162622 )
( 9400 , 0.19664293330510454 )
( 9600 , 0.19331220001975696 )
( 9800 , 0.19387588323950766 )
( 10000 , 0.1861929165740808 )
( 10200 , 0.18344451654950777 )
( 10400 , 0.18435866668423015 )
( 10600 , 0.1860556832532088 )
( 10800 , 0.17885838349262875 )
( 11000 , 0.17958421665231386 )
};
\addlegendentry{stepwise};
   
\end{axis}

\end{tikzpicture}


==> fig/tikz/ramp_up_2.tikz <==
\begin{tikzpicture}
\begin{axis}[
        width=\linewidth,
	    height=0.43\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize,at={(0.28,0.8)}},
        xticklabels={,,},
%        ticklabel style = {font=\footnotesize},
        xmin=0,
        xmax=11000,
        ylabel={BER},
        cycle list name=corporate colours markers,
		scaled x ticks = false,
		every axis plot/.append style={thick}
    ]

\addplot+[mark repeat=4,mark phase=1] table {data/ramp_up/ber_without.txt};
\addlegendentry{without};

\addplot+[mark repeat=4,mark phase=2] table {data/ramp_up/ber_abrupt.txt};
\addlegendentry{\emph{abrupt}};

\addplot+[mark repeat=4,mark phase=3] table {data/ramp_up/ber_linear.txt};
\addlegendentry{\emph{linear}};

\addplot+[mark repeat=4,mark phase=4] table {data/ramp_up/ber_stepwise.txt};
\addlegendentry{\emph{stepwise}};
   

\end{axis}

\begin{axis}[
        width=\linewidth,
	    height=0.3\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        xlabel={Training Iterations},
%        ticklabel style = {font=\footnotesize},
        xmin=0,
        xmax=11000,
        xtick={0,2000,4000,6000,8000,10000},
        xticklabels={$0$,$2000$,$4000$,$6000$,$8000$,$10000$},
        ytick={0.1,0.2,0.3,0.4,0.5},
        yticklabels={$0.1$,,$0.3$,,$0.5$},
        ylabel={$P_\text{ap}(u_k=1)$},
		ylabel shift = -2,
		at={(0,-0.15\linewidth)},
        cycle list name=corporate colours markers,
		scaled x ticks = false,
		every axis plot/.append style={thick}
    ]


\addplot coordinates {
(0 , 0.5)
(11000, 0.5)
};

\addplot coordinates {
(0 , 0.1)
(7999 , 0.1)
(8000 , 0.5)
(11000, 0.5)
};

\addplot coordinates {
(0 , 0.1)
(10000 , 0.5)
(11000, 0.5)
};

\addplot coordinates {
(0 , 0.1)
(1999 , 0.1)
(2000 , 0.2)
(3999 , 0.2)
(4000 , 0.3)
(5999 , 0.3)
(6000 , 0.4)
(7999 , 0.4)
(8000 , 0.5)
(11000, 0.5)
};

\end{axis}

\end{tikzpicture}


==> fig/tikz/system_model.tikz <==
\begin{tikzpicture}
\tikzstyle{box} = [draw,rounded corners=.1cm,minimum height=1cm,minimum width=1.8cm, align=center] 
\tikzstyle{circ} = [draw=anthrazit,circle,minimum size=1.2cm, text centered,align=center] 

\node[circ,thick] (src) at (0,0){Source};
\node[box,thick] (cenc) at (2.5,0) {Conv.\\Encoder};
\node[box,thick] (mapper) at (5.5,0) {BPSK\\Mapper};
%\node[box,draw=rot] (ch) at (7,-1.2) {AWGN};
\node[circle,thick,draw,inner sep=1] (ch) at (7,-1.1) {+};
%\node (noise) at (7.5,-1) {$\nv \sim \mathcal{N}(0,\sigma^{2})$};
\node (noise) at (7.75,-1.1) {$\nv$};
\node[box,thick,draw=mittelblau] (cdec) at (3.75,-2.2) {NN-based\\Decoder};
\node[circ,thick] (sink) at (0,-2.2){Sink};
\node[dashed,box] (vit) at (2.5,-4.0) {Viterbi\\Decoder};
\node[dashed,box] (demap) at (5.5,-4.0) {BPSK\\Demapper};
\node[dashed,circ] (vit_sink) at (0,-4.0){Sink};


\draw [->,thick]  (src.east) --  (cenc.west) node[midway,anchor=south]{$\uv$};
\draw [->,thick]  (cenc.east) -- (mapper.west) node[midway,anchor=south]{$\xv$};
\draw [->,thick]  (mapper.east) -| (ch.north) node[midway,anchor=south]{$\tilde{\xv}$};
\draw [->,thick]  (noise.west) -- (ch.east);
\draw [->,thick]  (ch.south) |- (cdec.east) node[midway,anchor=south west]{$\yv$};
\draw [->,thick]  (cdec.west) -- (sink.east) node[midway,anchor=south]{$\hat{\uv}=\hat{\uv}_\text{NN}$};
\draw [->,dashed]  (ch.south) |- (demap.east);
\draw [->,dashed]  (demap.west) -- (vit.east) node[midway,anchor=south]{$L \left( \yv \right)$};
\draw [->,dashed]  (vit.west) -- (vit_sink.east) node[midway,anchor=south]{$\hat{\uv}_\text{vit}$};

\draw [<->,densely dotted,dunkelgrau] (src.south) -- (sink.north) node[midway,anchor=west]{\small BER};
\draw [<->,densely dotted,dunkelgrau] (sink.south) -- (vit_sink.north) node[midway,anchor=west]{\small NVE};
 


\end{tikzpicture}

